SMARTIES: Spectrum-Aware Multi-Sensor Auto-Encoder for Remote Sensing Images

From optical sensors to microwave radars, leveraging the complementary strengths of remote sensing (RS) sensors is crucial for achieving dense spatio-temporal monitoring of our planet. In contrast, recent deep learning models, whether task-specific or foundational, are often specific to single sensors or to fixed combinations: adapting such models to different sensory inputs requires both architectural changes and re-training, limiting scalability and generalization across multiple RS sensors. On the contrary, a single model able to modulate its feature representations to accept diverse sensors as input would pave the way to agile and flexible multi-sensor RS data processing. To address this, we introduce SMARTIES, a generic and versatile foundation model lifting sensor-specific/dependent efforts and enabling scalability and generalization to diverse RS sensors: SMARTIES projects data from heterogeneous sensors into a shared spectrum-aware space, enabling the use of arbitrary combinations of bands both for training and inference. To obtain sensor-agnostic representations, we train a single, unified transformer model reconstructing masked multi-sensor data with cross-sensor token mixup. On both single- and multi-modal tasks across diverse sensors, SMARTIES outperforms previous models that rely on sensor-specific pretraining. Our code and pretrained models are available at https://gsumbul.github.io/SMARTIES.

==> vit-epoch-comp.tex <==
    \begin{tikzpicture}[scale = 0.8]%
	\begin{axis}[
    legend columns=1,
    height=5cm,
    width=10.5cm,
    legend style={font=\scriptsize, at={(axis cs:250,93.4)},anchor=south west},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
% 	legend pos=south east,
    minor x tick num=3,
    minor y tick num=4,
    xlabel= {\small Epoch},
    ylabel= {\small kNN Accuracy (\%)},
    xmin=40,xmax=310,
    ymin=93, ymax=95.8]
    \addplot+[name path=capacity,solid,color=Fuchsia,mark=pentagon,mark options={fill=white},line width=1pt] table [x=epoch, y=base, col sep=comma] {vit-epoch-comp.csv};\addlegendentry{ViT-B};
    \addplot+[name path=capacity,solid,color=Magenta,mark=*,mark options={fill=white},line width=1pt] table [x=epoch, y=large, col sep=comma] {vit-epoch-comp.csv};\addlegendentry{ViT-L};
	\end{axis}
    \end{tikzpicture}
